Structural Results for Partially Observed Markov Decision Processes

This article provides an introductory tutorial on structural results in partially observed Markov decision processes (POMDPs). Typically, computing the optimal policy of a POMDP is computationally intractable. We use lattice program- ming methods to characterize the structure of the optimal policy of a POMDP without brute force computations.

==> part2/figures/figmonotone.tex <==
%!TEX root = ../../book.tex
 \scalebox{0.95} 
{\begin{pspicture}(0,-1.5)(7,2)

%\rput(2.5, 1.3){\psframebox*{$\Con(\optpolicy_{\lambda_1})$}}

%\rput(4.55, 0.2){\psframebox*{$\Con(\optpolicy_{\lambda_2})$}}

\psline[linecolor=black]
  %(0,1.1)(0.5,1.1)
  (0,0)(2.7,0)(2.7,0.8)(6.4,0.8)
 % (3.2,2.2)(4,2.2)(4,-0.1)(4.8,-0.1)
 

 
 

%\psline[arrows=<->,linecolor=black,linewidth=0.51pt]
%  (3.45,1)(3.45,-0.1)%

 \rput(-0.5,0){\psframebox*{ $1$}}
 \rput(-0.5,0.8){\psframebox*{ $2$}}
 
    \rput(-1.25,0.5){\psframebox*{action}}
% \rput(0.9,1.4){\psframebox*{ $u=3$}}
   


 \psline[linecolor=black,linewidth=1pt]
 (2.7,-0.7)(2.7,-0.3)%
   \rput(2.7,-1){\psframebox*{$\state^*$}}
   
   % \rput(2.7,-1){\psframebox*{ $\state^*$}}
      
   
     %  \rput(2.0,-1){\psframebox*{ $\belief_{2}^*$}}
   %    \psline[linecolor=black,linewidth=0.5pt]
 % (2,-0.6)(2,-0.4)%

  
  
 % \rput(1.7, -0.9){\psframebox*{$\Pimon$}}

    
   
   \rput(7,-0.5){\psframebox*{state $\state$}}
   
  

\rput(-0.6, 1.5){\psframebox*{$\optpolicy(\state)$}}

%\rput(-0.6, 0.3){\psframebox*{\red{$\umu(\pi)$}}}



\psline[arrows=->,linecolor=black,linewidth=0.5pt]
  (0,-0.5)(6.5,-0.5)%
\psline[arrows=->,linecolor=black,linewidth=0.5pt]
  (0,-0.5)(0,1.5)%

\end{pspicture}}

%\end{document}


==> part2/figures/lovejoy.tex <==
%!TEX root = ../book.tex
 \scalebox{0.7}{ \begin{pspicture*}(-1.5,-1.5)(10.5,6.5)
%{\pspicture(0,-1.5)(10,8)

   
   \rput(5,-0.5){\psframebox*{\large $\belief(2)$}}
   
  \rput(0,-0.5){\psframebox*{\large $0$}}
   \rput(10,-0.5){\psframebox*{\large $1$}}

\rput(-0.6, 5){\psframebox*{\large $\valueb_k(\belief)$}}


%\rput(-0.6, 0.3){\psframebox*{\red{$\umu(\pi)$}}}

\pnode(0,0){A}
\pnode(0,2){B}
\pnode(2,4){C}
\pnode(3,6){D}
\pnode(2,7){F}
\pnode(4,6){G}
\pnode(6,8){H}
\pnode(6,6){I}
\pnode(8,4){J}
\pnode(10,3){K}
\pnode(10,2){L}
\pnode(5,5.5){Z}


\psline[arrows=->,linecolor=black,linewidth=0.5pt]
  (0,0)(10,0)%
\psline[arrows=->,linecolor=black,linewidth=0.5pt]
  (0,0)(0,8)%
  
  \ncline{A}{C}\naput[npos=.4]{$\gamma_1$}
% \ncline[linestyle=dashed]{A}{D}
 
\ncline[linestyle=dashed]{B}{G} 
 \ncline{C}{G}  \nbput[npos=.5]{\large$\gamma_2$}
\ncline[linestyle=dashed]{G}{K} 
\ncline{G}{J}\naput[npos=.5]{\large $\gamma_3$}
%\ncline[linestyle=dashed]{I}{L} 
\ncline{J}{L}\naput[npos=.7]{\large $\gamma_4$}

% lower bound
\ncline[linestyle=dotted,linewidth=1pt]{A}{Z}
\ncline[linestyle=dotted,linewidth=1pt]{Z}{L}



%  \psline(0,0)(2,4)
 % \psline[linestyle=dotted](2,4)(3,6)
 % \psline[linestyle=dotted](0,2)(6,8)
  %\psline(2,4)(4,6)
  %\psline[linestyle=dotted](2,7)(10,3)
  %\psline(4,6)(8,4)
  %\psline[linestyle=dotted](6,6)(10,2)
  %\psline(8,4)(10,2)

%!TEX encoding = UTF-8 Unicode\endpspicture}
\end{pspicture*}}

%\end{document}


==> part2/figures/part3fig.tex <==
\begin{pspicture}[showgrid=false](0.5,-2)(20,2.55)

%--- Define blocks ---


\dotnode[dotstyle=square*,dotscale=0.001](13,0.75){dot}



\psblock(2,.75){H1}{\begin{tabular}{c} Markov  \\ Chain \end{tabular}}

\psblock(5,.75){B2}{\begin{tabular}{c} Noisy \\ Sensor \end{tabular}}

\psblock(10,.75){B1}{\begin{tabular}{c} HMM  \\ Filter   \end{tabular}}

\psblock(8.3,-1.75){B3}{\begin{tabular}{c} POMDP Controller \\ (Decision Maker) \end{tabular}}

%\pscircleop(7.7,0){ominus}

%\rput(9,0){\rnode{e}{$e[n]$}}

 

%--- Connect blocks ---

\psset{style=Arrow}


\ncline{H1}{B2} \naput[npos=.5]{state}
\nbput[npos=.5]{$\state_k$}

\ncline{B2}{B1} \nbput[npos=.5]{$\obs_k$}
\naput[npos=.5]{observation}

\ncline{B1}{dot} \naput[npos=.5]{posterior}
\nbput[npos=.5]{$\belief_k$}

\ncangle[angleA=0,angleB=180]{B3}{dot}

\ncangle[angleA=180,angleB=-90]{B3}{B2}
\nbput[npos=.5]{action}
\naput[npos=.5]{$\action_k$}

\ncangle[angleA=180,angleB=-90]{B3}{H1}
%\nbput[npos=.5]{Action}


\psframe[linestyle=dashed,style=Dash](0.5,-.5)(8.5,2.2)
\rput(3.5,2){HMM}
\end{pspicture}


==> part2/figures/pomdpfig.tex <==
\begin{pspicture}[showgrid=false](0.5,-2)(15,1.55)

%--- Define blocks ---


\dotnode[dotstyle=square*,dotscale=0.001](1.7,0){dot}



\psblock(4,.75){H1}{\begin{tabular}{c} Markovian \\ System \end{tabular}}

\psblock(9,-.75){H2}{\begin{tabular}{c} POMDP \\ Controller \end{tabular}}

\psblock(7,.75){B2}{\begin{tabular}{c} Noisy \\ Sensor \end{tabular}}

\psblock(12,-.75){B1}{\begin{tabular}{c} HMM \\ Filter \end{tabular}}

%\pscircleop(7.7,0){ominus}

%\rput(9,0){\rnode{e}{$e[n]$}}

 

%--- Connect blocks ---

\psset{style=Arrow}

%\ncline[nodesepA=1.55]{-}{s}{dot}

\ncangle[angleA=180,angleB=180]{H2}{H1}

%\ncangle[angleA=90,angleB=180]{->}{dot}{H1}

%\ncangle[angleA=-90,angleB=180]{<-}{dot}{H2}

\ncangle[angleA=0,angleB=0]{B2}{B1}\naput[npos=.5]{$\obs_k$}

\ncangle[angleA=180,angleB=-90]{H2}{B2}\naput[npos=.5]{$\action_k$}
%\ncline{H2}{B2}

\ncline{H1}{B2} \naput[npos=.5]{$\state_k$}

\ncline{B1}{H2} \naput[npos=.5]{$\belief_k$}

%\ncangle[angleB=90]{B2}{ominus} \naput[npos=.5]{$z_1[n]$}

%\ncangle[angleB=-90]{B1}{ominus} \naput[npos=.5]{$z_2[n]$}

%\ncline[nodesepB=.15]{ominus}{e}

\end{pspicture}


==> part2/figures/pyramid.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{part2/figures/pyramid.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3688,3006)(2476,-4324)
\put(5626,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_4$}%
}}}}
\put(2476,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3976,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3976,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\end{picture}%


==> part2/figures/submodular.tex <==
%\documentclass{minimal} \usepackage{pstricks} \usepackage{pst-bezier,pst-plot} 

\begin{pspicture}(9,4) 

\psbcurve(0,1.6)(1,2)(2,0.9)(4,1.7)(5,2)(6,3)(7,2)


\psbcurve[linestyle=dotted](0,2)(1,3)(3,3)(4,1)(5,2)(6,2)(7,3)


\psaxes[linewidth=0.7pt,labels=none, ticks=none]{->}(7,3)[$\action$,-90][${\fun(\state,\action)}$,180]

\psxTick[labelsep=2pt ]{0}(2){\action^*(\state)}

\psxTick[labelsep=2pt ]{0}(4.1){\action^*(\state+1)}

\psline[linestyle=dashed](2,0)(2,0.9)

\psline[linestyle=dashed](4.1,0)(4.1,1.7)

\end{pspicture}


==> part2/figures/valuefn.tex <==
%!TEX root = ../book.tex
 \scalebox{0.85}{
 \begin{pspicture*}(-1.5,-0.7)(10.5,7)
%{\pspicture(0,-1.5)(10,8)

   
   \rput(5,-0.5){\psframebox*{$\belief(2)$}}
   
  \rput(0,-0.5){\psframebox*{$0$}}
   \rput(10,-0.5){\psframebox*{$1$}}

\rput(-0.6, 5){\psframebox*{$\valueb_k(\belief)$}}


%\rput(-0.6, 0.3){\psframebox*{\red{$\umu(\pi)$}}}

\pnode(0,0){A}
\pnode(0,2){B}
\pnode(2,4){C}
\pnode(3,6){D}
\pnode(2,7){F}
\pnode(4,6){G}
\pnode(6,8){H}
\pnode(6,6){I}
\pnode(8,4){J}
\pnode(10,3){K}
\pnode(10,2){L}
\pnode(0,6){aa}
\pnode(10,6.9){bb}


\psline[arrows=->,linecolor=black,linewidth=0.5pt]
  (0,0)(10,0)%
\psline[arrows=->,linecolor=black,linewidth=0.5pt]
  (0,0)(0,8)%
  
  \ncline{A}{C}\nbput[npos=.5]{$\gamma_1$}


 \ncline[linestyle=dashed]{A}{D}
\ncline[linestyle=dashed]{B}{H} 
 \ncline{C}{G}  \nbput[npos=.5]{$\gamma_2$}
\ncline[linestyle=dashed]{F}{K} 
\ncline{G}{J}\nbput[npos=.5]{$\gamma_3$}
\ncline[linestyle=dashed]{I}{L} 
\ncline{J}{L}\nbput[npos=.5]{$\gamma_4$}

\ncline[linestyle=dashed]{aa}{bb}\nbput[npos=.8]{$\gamma_5$}

\pnode(2,0){M}
\pnode(4,0){N}
\pnode(8,0){O}
\pnode(10,0){P}

\ncline[linestyle=dotted]{C}{M}
\ncline[linestyle=dotted]{G}{N}
\ncline[linestyle=dotted]{J}{O}

\ncline[linewidth=0pt]{A}{M}\naput[npos=.5]{$\action=1$}
\ncline[linewidth=0pt]{M}{N}\naput[npos=.5]{$\action=2$}
\ncline[linewidth=0pt]{N}{O}\naput[npos=.5]{$\action=1$}
\ncline[linewidth=0pt]{O}{P}\naput[npos=.5]{$\action=2$}

%  \psline(0,0)(2,4)
 % \psline[linestyle=dotted](2,4)(3,6)
 % \psline[linestyle=dotted](0,2)(6,8)
  %\psline(2,4)(4,6)
  %\psline[linestyle=dotted](2,7)(10,3)
  %\psline(4,6)(8,4)
  %\psline[linestyle=dotted](6,6)(10,2)
  %\psline(8,4)(10,2)

%!TEX encoding = UTF-8 Unicode\endpspicture}
\end{pspicture*}}

%\end{document}

